Monte Carlo Analysis of a New Interatomic Potential for He

By means of a Quadratic Diffusion Monte Carlo method we have performed a comparative analysis between the Aziz potential and a revised version of it. The results demonstrate that the new potential produces a better description of the equation of state for liquid $^4$He. In spite of the improvement in the description of derivative magnitudes of the energy, as the pressure or the compressibility, the energy per particle which comes from this new potential is lower than the experimental one. The inclusion of three-body interactions, which give a repulsive contribution to the potential energy, makes it feasible that the calculated energy comes close to the experimental result.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% ------------------------------------------------------------------
% Here follow the PostScript Figures.
% ------------------------------------------------------------------

% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
2200 2800 M 7800 2800 D S
2200 2800 M 2200 2890 D S
2191 2696 M 2174 2690 D 2163 2673 D 2157 2645 D 2157 2627 D 2163 2599 D 2174
2582 D 2191 2576 D 2203 2576 D 2220 2582 D 2231 2599 D 2237 2627 D 2237 2645 D
2231 2673 D 2220 2690 D 2203 2696 D 2191 2696 D S
3000 2800 M 3000 2890 D S
2974 2673 M 2986 2679 D 3003 2696 D 3003 2576 D S
3800 2800 M 3800 2890 D S
3763 2667 M 3763 2673 D 3769 2685 D 3774 2690 D 3786 2696 D 3809 2696 D 3820
2690 D 3826 2685 D 3831 2673 D 3831 2662 D 3826 2650 D 3814 2633 D 3757 2576 D
3837 2576 D S
4600 2800 M 4600 2890 D S
4569 2696 M 4631 2696 D 4597 2650 D 4614 2650 D 4626 2645 D 4631 2639 D 4637
2622 D 4637 2610 D 4631 2593 D 4620 2582 D 4603 2576 D 4586 2576 D 4569 2582 D
4563 2587 D 4557 2599 D S
5400 2800 M 5400 2890 D S
5414 2696 M 5357 2616 D 5443 2616 D S
5414 2696 M 5414 2576 D S
6200 2800 M 6200 2890 D S
6226 2696 M 6169 2696 D 6163 2645 D 6169 2650 D 6186 2656 D 6203 2656 D 6220
2650 D 6231 2639 D 6237 2622 D 6237 2610 D 6231 2593 D 6220 2582 D 6203 2576 D
6186 2576 D 6169 2582 D 6163 2587 D 6157 2599 D S
7000 2800 M 7000 2890 D S
